Language Identification with a Reciprocal Rank Classifier

Language identification is a critical component of language processing pipelines (Jauhiainen et al.,2019) and is not a solved problem in real-world settings. We present a lightweight and effective language identifier that is robust to changes of domain and to the absence of copious training data. The key idea for classification is that the reciprocal of the rank in a frequency table makes an effective additive feature score, hence the term Reciprocal Rank Classifier (RRC). The key finding for language classification is that ranked lists of words and frequencies of characters form a sufficient and robust representation of the regularities of key languages and their orthographies. We test this on two 22-language data sets and demonstrate zero-effort domain adaptation from a Wikipedia training set to a Twitter test set. When trained on Wikipedia but applied to Twitter the macro-averaged F1-score of a conventionally trained SVM classifier drops from 90.9% to 77.7%. By contrast, the macro F1-score of RRC drops only from 93.1% to 90.6%. These classifiers are compared with those from fastText and langid. The RRC performs better than these established systems in most experiments, especially on short Wikipedia texts and Twitter. The RRC classifier can be improved for particular domains and conversational situations by adding words to the ranked lists. Using new terms learned from such conversations, we demonstrate a further 7.9% increase in accuracy of sample message classification, and 1.7% increase for conversation classification. Surprisingly, this made results on Twitter data slightly worse. The RRC classifier is available as an open source Python package (https://github.com/LivePersonInc/lplangid).

==> (inline-0) <==
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      99.43 &   98.86 &     99.14 &      351 \\
de           &      94.82 &   94.18 &     94.50 &      447 \\
el           &      99.64 &   96.55 &     98.07 &      290 \\
en           &      79.91 &   97.02 &     87.64 &      369 \\
es           &      93.38 &   95.01 &     94.19 &      401 \\
fr           &      88.03 &   95.24 &     91.49 &      525 \\
he           &     100.00 &   99.73 &     99.87 &      376 \\
hi           &      99.55 &   99.55 &     99.55 &      221 \\
id           &      96.90 &   80.95 &     88.21 &      656 \\
it           &      93.24 &   84.66 &     88.75 &      652 \\
ja           &      99.54 &   91.56 &     95.38 &      474 \\
ko           &      99.84 &   97.09 &     98.44 &      652 \\
mk           &      99.69 &   88.80 &     93.93 &      366 \\
nl           &      95.88 &   75.56 &     84.51 &      585 \\
pt           &      97.42 &   92.45 &     94.87 &      490 \\
ru           &      99.63 &   95.68 &     97.61 &      278 \\
sl           &      97.23 &   84.59 &     90.47 &      623 \\
sq           &      98.90 &   81.60 &     89.42 &      549 \\
th           &     100.00 &   97.38 &     98.67 &      267 \\
tl           &      91.07 &   72.60 &     80.79 &      365 \\
vi           &      96.83 &   80.00 &     87.62 &      535 \\
zh           &      98.65 &   96.97 &     97.80 &      528 \\
accuracy     &      89.58 &   89.58 &     89.58 &        0 \\
macro avg    &      96.17 &   90.55 &     93.05 &    10000 \\
weighted avg &      96.23 &   89.58 &     92.55 &    10000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      99.42 &   98.01 &     98.71 &      351 \\
de           &      89.51 &   82.10 &     85.65 &      447 \\
el           &      98.57 &   95.17 &     96.84 &      290 \\
en           &      68.54 &   89.16 &     77.50 &      369 \\
es           &      80.51 &   78.30 &     79.39 &      401 \\
fr           &      80.11 &   86.67 &     83.26 &      525 \\
he           &     100.00 &   98.40 &     99.20 &      376 \\
hi           &      99.55 &   99.10 &     99.32 &      221 \\
id           &      93.93 &   73.17 &     82.26 &      656 \\
it           &      88.57 &   74.85 &     81.13 &      652 \\
ja           &      99.51 &   85.02 &     91.70 &      474 \\
ko           &      99.68 &   95.71 &     97.65 &      652 \\
mk           &      96.81 &   82.79 &     89.25 &      366 \\
nl           &      88.58 &   66.32 &     75.86 &      585 \\
pt           &      90.84 &   76.94 &     83.31 &      490 \\
ru           &      98.98 &   69.78 &     81.86 &      278 \\
sl           &      93.00 &   72.55 &     81.51 &      623 \\
sq           &      98.05 &   73.22 &     83.84 &      549 \\
th           &     100.00 &   93.26 &     96.51 &      267 \\
tl           &      83.50 &   69.32 &     75.75 &      365 \\
vi           &      95.09 &   76.07 &     84.53 &      535 \\
zh           &      98.19 &   92.42 &     95.22 &      528 \\
accuracy     &      81.82 &   81.82 &     81.82 &        0 \\
macro avg    &      92.60 &   82.95 &     87.12 &    10000 \\
weighted avg &      92.52 &   81.82 &     86.47 &    10000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      98.85 &   97.72 &     98.28 &      351 \\
de           &      92.52 &   83.00 &     87.50 &      447 \\
el           &      99.27 &   93.79 &     96.45 &      290 \\
en           &      85.80 &   80.22 &     82.91 &      369 \\
es           &      88.30 &   79.05 &     83.42 &      401 \\
fr           &      86.61 &   81.33 &     83.89 &      525 \\
he           &     100.00 &   98.14 &     99.06 &      376 \\
hi           &      99.54 &   97.74 &     98.63 &      221 \\
id           &      68.93 &   77.44 &     72.94 &      656 \\
it           &      94.32 &   73.93 &     82.89 &      652 \\
ja           &      99.30 &   89.24 &     94.00 &      474 \\
ko           &      98.64 &   88.80 &     93.46 &      652 \\
mk           &      96.87 &   84.43 &     90.22 &      366 \\
nl           &      37.21 &   83.08 &     51.40 &      585 \\
pt           &      86.06 &   79.39 &     82.59 &      490 \\
ru           &      88.93 &   92.45 &     90.65 &      278 \\
sl           &      79.31 &   81.22 &     80.25 &      623 \\
sq           &      98.27 &   72.50 &     83.44 &      549 \\
th           &     100.00 &   93.26 &     96.51 &      267 \\
tl           &      84.10 &   65.21 &     73.46 &      365 \\
vi           &      83.06 &   77.01 &     79.92 &      535 \\
zh           &      96.38 &   90.72 &     93.46 &      528 \\
accuracy     &      83.26 &   83.26 &     83.26 &        0 \\
macro avg    &      89.19 &   84.53 &     86.15 &    10000 \\
weighted avg &      87.53 &   83.26 &     84.54 &    10000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      99.14 &   98.58 &     98.86 &      351 \\
de           &      95.93 &   89.71 &     92.72 &      447 \\
el           &      98.58 &   95.52 &     97.02 &      290 \\
en           &      87.16 &   86.45 &     86.80 &      369 \\
es           &      90.72 &   87.78 &     89.23 &      401 \\
fr           &      91.73 &   88.76 &     90.22 &      525 \\
he           &     100.00 &   98.94 &     99.47 &      376 \\
hi           &      99.54 &   97.74 &     98.63 &      221 \\
id           &      75.11 &   79.57 &     77.28 &      656 \\
it           &      95.34 &   78.37 &     86.03 &      652 \\
ja           &      99.53 &   89.45 &     94.22 &      474 \\
ko           &      98.33 &   90.18 &     94.08 &      652 \\
mk           &      96.32 &   85.79 &     90.75 &      366 \\
nl           &      41.19 &   85.47 &     55.59 &      585 \\
pt           &      91.89 &   85.51 &     88.58 &      490 \\
ru           &      90.53 &   92.81 &     91.65 &      278 \\
sl           &      83.88 &   82.66 &     83.27 &      623 \\
sq           &      98.82 &   76.14 &     86.01 &      549 \\
th           &     100.00 &   95.13 &     97.50 &      267 \\
tl           &      89.68 &   69.04 &     78.02 &      365 \\
vi           &      85.83 &   79.25 &     82.41 &      535 \\
zh           &      96.99 &   91.67 &     94.26 &      528 \\
accuracy     &      86.32 &   86.32 &     86.32 &        0 \\
macro avg    &      91.19 &   87.48 &     88.75 &    10000 \\
weighted avg &      89.79 &   86.32 &     87.35 &    10000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      98.86 &   98.58 &     98.72 &      351 \\
de           &      96.97 &   93.06 &     94.98 &      447 \\
el           &      99.29 &   96.21 &     97.72 &      290 \\
en           &      90.98 &   92.95 &     91.96 &      369 \\
es           &      93.48 &   93.02 &     93.25 &      401 \\
fr           &      96.47 &   93.71 &     95.07 &      525 \\
he           &     100.00 &   99.47 &     99.73 &      376 \\
hi           &      99.54 &   98.64 &     99.09 &      221 \\
id           &      78.62 &   81.86 &     80.21 &      656 \\
it           &      96.27 &   83.13 &     89.22 &      652 \\
ja           &      99.54 &   90.51 &     94.81 &      474 \\
ko           &      98.49 &   90.18 &     94.16 &      652 \\
mk           &      98.51 &   90.16 &     94.15 &      366 \\
nl           &      44.09 &   84.10 &     57.85 &      585 \\
pt           &      96.10 &   90.61 &     93.28 &      490 \\
ru           &      95.37 &   96.40 &     95.89 &      278 \\
sl           &      86.99 &   85.87 &     86.43 &      623 \\
sq           &      99.31 &   78.51 &     87.69 &      549 \\
th           &     100.00 &   96.63 &     98.29 &      267 \\
tl           &      87.88 &   71.51 &     78.85 &      365 \\
vi           &      87.98 &   80.75 &     84.21 &      535 \\
zh           &      97.79 &   92.23 &     94.93 &      528 \\
accuracy     &      88.75 &   88.75 &     88.75 &        0 \\
macro avg    &      92.84 &   89.91 &     90.93 &    10000 \\
weighted avg &      91.55 &   88.75 &     89.60 &    10000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      99.13 &   97.15 &     98.13 &      351 \\
de           &      91.48 &   64.88 &     75.92 &      447 \\
el           &      98.92 &   94.48 &     96.65 &      290 \\
en           &      81.74 &   53.39 &     64.59 &      369 \\
es           &      76.83 &   60.35 &     67.60 &      401 \\
fr           &      85.41 &   68.00 &     75.72 &      525 \\
he           &     100.00 &   97.07 &     98.52 &      376 \\
hi           &      99.53 &   96.38 &     97.93 &      221 \\
id           &      60.59 &   71.49 &     65.59 &      656 \\
it           &      91.28 &   57.82 &     70.80 &      652 \\
ja           &      98.57 &   87.34 &     92.62 &      474 \\
ko           &      98.44 &   87.27 &     92.52 &      652 \\
mk           &      92.53 &   77.87 &     84.57 &      366 \\
nl           &      25.76 &   80.00 &     38.97 &      585 \\
pt           &      80.37 &   61.84 &     69.90 &      490 \\
ru           &      81.88 &   87.77 &     84.72 &      278 \\
sl           &      70.23 &   68.54 &     69.37 &      623 \\
sq           &      97.90 &   59.38 &     73.92 &      549 \\
th           &     100.00 &   91.01 &     95.29 &      267 \\
tl           &      78.55 &   62.19 &     69.42 &      365 \\
vi           &      70.68 &   73.46 &     72.04 &      535 \\
zh           &      95.56 &   89.58 &     92.47 &      528 \\
accuracy     &      74.97 &   74.97 &     74.97 &        0 \\
macro avg    &      85.24 &   76.69 &     79.42 &    10000 \\
weighted avg &      83.22 &   74.97 &     77.27 &    10000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      98.85 &   97.72 &     98.28 &      351 \\
de           &      92.52 &   83.00 &     87.50 &      447 \\
el           &      99.27 &   93.79 &     96.45 &      290 \\
en           &      85.80 &   80.22 &     82.91 &      369 \\
es           &      88.30 &   79.05 &     83.42 &      401 \\
fr           &      86.61 &   81.33 &     83.89 &      525 \\
he           &     100.00 &   98.14 &     99.06 &      376 \\
hi           &      99.54 &   97.74 &     98.63 &      221 \\
id           &      68.93 &   77.44 &     72.94 &      656 \\
it           &      94.32 &   73.93 &     82.89 &      652 \\
ja           &      99.30 &   89.24 &     94.00 &      474 \\
ko           &      98.64 &   88.80 &     93.46 &      652 \\
mk           &      96.87 &   84.43 &     90.22 &      366 \\
nl           &      37.21 &   83.08 &     51.40 &      585 \\
pt           &      86.06 &   79.39 &     82.59 &      490 \\
ru           &      88.93 &   92.45 &     90.65 &      278 \\
sl           &      79.31 &   81.22 &     80.25 &      623 \\
sq           &      98.27 &   72.50 &     83.44 &      549 \\
th           &     100.00 &   93.26 &     96.51 &      267 \\
tl           &      84.10 &   65.21 &     73.46 &      365 \\
vi           &      83.06 &   77.01 &     79.92 &      535 \\
zh           &      96.38 &   90.72 &     93.46 &      528 \\
accuracy     &      83.26 &   83.26 &     83.26 &        0 \\
macro avg    &      89.19 &   84.53 &     86.15 &    10000 \\
weighted avg &      87.53 &   83.26 &     84.54 &    10000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      99.14 &   98.58 &     98.86 &      351 \\
de           &      95.93 &   89.71 &     92.72 &      447 \\
el           &      98.58 &   95.52 &     97.02 &      290 \\
en           &      87.16 &   86.45 &     86.80 &      369 \\
es           &      90.72 &   87.78 &     89.23 &      401 \\
fr           &      91.73 &   88.76 &     90.22 &      525 \\
he           &     100.00 &   98.94 &     99.47 &      376 \\
hi           &      99.54 &   97.74 &     98.63 &      221 \\
id           &      75.11 &   79.57 &     77.28 &      656 \\
it           &      95.34 &   78.37 &     86.03 &      652 \\
ja           &      99.53 &   89.45 &     94.22 &      474 \\
ko           &      98.33 &   90.18 &     94.08 &      652 \\
mk           &      96.32 &   85.79 &     90.75 &      366 \\
nl           &      41.19 &   85.47 &     55.59 &      585 \\
pt           &      91.89 &   85.51 &     88.58 &      490 \\
ru           &      90.53 &   92.81 &     91.65 &      278 \\
sl           &      83.88 &   82.66 &     83.27 &      623 \\
sq           &      98.82 &   76.14 &     86.01 &      549 \\
th           &     100.00 &   95.13 &     97.50 &      267 \\
tl           &      89.68 &   69.04 &     78.02 &      365 \\
vi           &      85.83 &   79.25 &     82.41 &      535 \\
zh           &      96.99 &   91.67 &     94.26 &      528 \\
accuracy     &      86.32 &   86.32 &     86.32 &        0 \\
macro avg    &      91.19 &   87.48 &     88.75 &    10000 \\
weighted avg &      89.79 &   86.32 &     87.35 &    10000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      96.93 &   98.86 &     97.88 &      351 \\
de           &      86.17 &   96.20 &     90.91 &      447 \\
el           &      99.29 &   96.55 &     97.90 &      290 \\
en           &      52.92 &   98.10 &     68.76 &      369 \\
es           &      86.13 &   96.01 &     90.80 &      401 \\
fr           &      79.25 &   96.00 &     86.82 &      525 \\
he           &      99.47 &   99.73 &     99.60 &      376 \\
hi           &      99.55 &   99.55 &     99.55 &      221 \\
id           &      95.40 &   82.16 &     88.29 &      656 \\
it           &      86.59 &   86.20 &     86.40 &      652 \\
ja           &      97.47 &   97.68 &     97.58 &      474 \\
ko           &      99.69 &   97.55 &     98.60 &      652 \\
mk           &      99.71 &   94.54 &     97.05 &      366 \\
nl           &      93.66 &   80.85 &     86.79 &      585 \\
pt           &      93.67 &   93.67 &     93.67 &      490 \\
ru           &      93.20 &   98.56 &     95.80 &      278 \\
sl           &      96.56 &   85.71 &     90.82 &      623 \\
sq           &      98.47 &   82.15 &     89.57 &      549 \\
th           &     100.00 &   97.38 &     98.67 &      267 \\
tl           &      91.07 &   72.60 &     80.79 &      365 \\
vi           &      96.62 &   80.19 &     87.64 &      535 \\
zh           &      98.10 &   97.92 &     98.01 &      528 \\
accuracy     &      91.11 &   91.11 &     91.11 &        0 \\
macro avg    &      92.72 &   92.19 &     91.91 &    10000 \\
weighted avg &      92.74 &   91.11 &     91.40 &    10000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &   recall &  f1-score &  support \\
\midrule
ar           &    95.8217 &  98.0057 &   96.9014 &      351 \\
de           &    78.6127 &  91.2752 &   84.4720 &      447 \\
el           &    98.5714 &  95.1724 &   96.8421 &      290 \\
en           &    41.8227 &  90.7859 &   57.2650 &      369 \\
es           &    72.2101 &  82.2943 &   76.9231 &      401 \\
fr           &    70.1780 &  90.0952 &   78.8991 &      525 \\
he           &    99.4624 &  98.4043 &   98.9305 &      376 \\
hi           &    99.0991 &  99.5475 &   99.3228 &      221 \\
id           &    92.1495 &  75.1524 &   82.7876 &      656 \\
it           &    81.7035 &  79.4479 &   80.5599 &      652 \\
ja           &    97.2043 &  95.3586 &   96.2726 &      474 \\
ko           &    99.5268 &  96.7791 &   98.1337 &      652 \\
mk           &    97.1098 &  91.8033 &   94.3820 &      366 \\
nl           &    85.3175 &  73.5043 &   78.9715 &      585 \\
pt           &    86.0927 &  79.5918 &   82.7147 &      490 \\
ru           &    89.6552 &  93.5252 &   91.5493 &      278 \\
sl           &    92.6641 &  77.0465 &   84.1367 &      623 \\
sq           &    97.6190 &  74.6812 &   84.6233 &      549 \\
th           &   100.0000 &  93.2584 &   96.5116 &      267 \\
tl           &    83.2787 &  69.5890 &   75.8209 &      365 \\
vi           &    94.6636 &  76.2617 &   84.4720 &      535 \\
zh           &    95.8647 &  96.5909 &   96.2264 &      528 \\
accuracy     &    85.7700 &  85.7700 &   85.7700 &        0 \\
macro avg    &    88.5740 &  87.1896 &   87.1236 &    10000 \\
weighted avg &    88.4820 &  85.7700 &   86.3895 &    10000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      96.09 &   98.01 &     97.04 &      351 \\
de           &      82.72 &   95.30 &     88.57 &      447 \\
el           &     100.00 &   93.79 &     96.80 &      290 \\
en           &      47.72 &   96.48 &     63.86 &      369 \\
es           &      81.35 &   90.27 &     85.58 &      401 \\
fr           &      75.12 &   93.14 &     83.16 &      525 \\
he           &      99.73 &   99.47 &     99.60 &      376 \\
hi           &      99.10 &   99.10 &     99.10 &      221 \\
id           &      93.90 &   79.73 &     86.23 &      656 \\
it           &      84.36 &   81.90 &     83.11 &      652 \\
ja           &      97.25 &   97.05 &     97.15 &      474 \\
ko           &      99.69 &   97.09 &     98.37 &      652 \\
mk           &      99.42 &   93.17 &     96.19 &      366 \\
nl           &      90.91 &   76.92 &     83.33 &      585 \\
pt           &      89.80 &   89.80 &     89.80 &      490 \\
ru           &      91.22 &   97.12 &     94.08 &      278 \\
sl           &      95.59 &   83.47 &     89.12 &      623 \\
sq           &      98.20 &   79.42 &     87.81 &      549 \\
th           &     100.00 &   96.63 &     98.29 &      267 \\
tl           &      89.75 &   69.59 &     78.40 &      365 \\
vi           &      96.10 &   78.32 &     86.30 &      535 \\
zh           &      96.79 &   97.16 &     96.98 &      528 \\
accuracy     &      88.93 &   88.93 &     88.93 &        0 \\
macro avg    &      91.13 &   90.13 &     89.95 &    10000 \\
weighted avg &      91.08 &   88.93 &     89.36 &    10000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      96.66 &   98.86 &     97.75 &      351 \\
de           &      83.86 &   95.30 &     89.21 &      447 \\
el           &      98.58 &   95.86 &     97.20 &      290 \\
en           &      49.72 &   97.56 &     65.87 &      369 \\
es           &      83.11 &   93.27 &     87.90 &      401 \\
fr           &      78.41 &   94.10 &     85.54 &      525 \\
he           &      99.73 &   99.73 &     99.73 &      376 \\
hi           &      99.10 &   99.55 &     99.32 &      221 \\
id           &      94.45 &   80.49 &     86.91 &      656 \\
it           &      84.79 &   84.66 &     84.73 &      652 \\
ja           &      97.87 &   96.84 &     97.35 &      474 \\
ko           &      99.69 &   97.39 &     98.53 &      652 \\
mk           &      97.69 &   92.35 &     94.94 &      366 \\
nl           &      92.28 &   77.61 &     84.31 &      585 \\
pt           &      92.80 &   92.04 &     92.42 &      490 \\
ru           &      90.17 &   95.68 &     92.84 &      278 \\
sl           &      96.13 &   83.63 &     89.44 &      623 \\
sq           &      98.44 &   80.33 &     88.47 &      549 \\
th           &     100.00 &   97.38 &     98.67 &      267 \\
tl           &      91.26 &   71.51 &     80.18 &      365 \\
vi           &      96.38 &   79.63 &     87.21 &      535 \\
zh           &      96.64 &   98.11 &     97.37 &      528 \\
accuracy     &      89.84 &   89.84 &     89.84 &        0 \\
macro avg    &      91.72 &   90.99 &     90.72 &    10000 \\
weighted avg &      91.77 &   89.84 &     90.21 &    10000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &   recall &  f1-score &  support \\
\midrule
ar           &    95.3297 &  98.8604 &   97.0629 &      351 \\
de           &    84.5098 &  96.4206 &   90.0731 &      447 \\
el           &    99.6441 &  96.5517 &   98.0736 &      290 \\
en           &    43.3850 &  98.6450 &   60.2649 &      369 \\
es           &    85.7143 &  97.2569 &   91.1215 &      401 \\
fr           &    81.7886 &  95.8095 &   88.2456 &      525 \\
he           &    99.4695 &  99.7340 &   99.6016 &      376 \\
hi           &    99.0950 &  99.0950 &   99.0950 &      221 \\
id           &    97.1805 &  78.8110 &   87.0370 &      656 \\
it           &    88.4555 &  86.9632 &   87.7030 &      652 \\
ja           &    95.5102 &  98.7342 &   97.0954 &      474 \\
ko           &    99.6835 &  96.6258 &   98.1308 &      652 \\
mk           &    99.7059 &  92.6230 &   96.0340 &      366 \\
nl           &    95.8932 &  79.8291 &   87.1269 &      585 \\
pt           &    93.8272 &  93.0612 &   93.4426 &      490 \\
ru           &    91.0596 &  98.9209 &   94.8276 &      278 \\
sl           &    99.2439 &  84.2697 &   91.1458 &      623 \\
sq           &    99.1011 &  80.3279 &   88.7324 &      549 \\
th           &    99.6169 &  97.3783 &   98.4848 &      267 \\
tl           &    99.5951 &  67.3973 &   80.3922 &      365 \\
vi           &    99.7658 &  79.6262 &   88.5655 &      535 \\
zh           &    98.4586 &  96.7803 &   97.6122 &      528 \\
accuracy     &    90.3700 &  90.3700 &   90.3700 &        0 \\
macro avg    &    93.0015 &  91.5328 &   91.3577 &    10000 \\
weighted avg &    93.2868 &  90.3700 &   90.9838 &    10000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &   recall &  f1-score &  support \\
\midrule
ar           &    93.4426 &  97.4359 &   95.3975 &      351 \\
de           &    74.6835 &  92.3937 &   82.6000 &      447 \\
el           &    99.6350 &  94.1379 &   96.8085 &      290 \\
en           &    31.4086 &  97.2900 &   47.4868 &      369 \\
es           &    67.8846 &  88.0299 &   76.6558 &      401 \\
fr           &    69.5394 &  89.1429 &   78.1302 &      525 \\
he           &    99.4624 &  98.4043 &   98.9305 &      376 \\
hi           &    99.0783 &  97.2851 &   98.1735 &      221 \\
id           &    93.1034 &  65.8537 &   77.1429 &      656 \\
it           &    79.5349 &  78.6810 &   79.1056 &      652 \\
ja           &    94.2387 &  96.6245 &   95.4167 &      474 \\
ko           &    99.5215 &  95.7055 &   97.5762 &      652 \\
mk           &    99.3691 &  86.0656 &   92.2401 &      366 \\
nl           &    89.9543 &  67.3504 &   77.0283 &      585 \\
pt           &    86.4055 &  76.5306 &   81.1688 &      490 \\
ru           &    83.2298 &  96.4029 &   89.3333 &      278 \\
sl           &    96.6587 &  65.0080 &   77.7351 &      623 \\
sq           &    98.6264 &  65.3916 &   78.6418 &      549 \\
th           &   100.0000 &  93.2584 &   96.5116 &      267 \\
tl           &    97.2826 &  49.0411 &   65.2095 &      365 \\
vi           &    98.7562 &  74.2056 &   84.7385 &      535 \\
zh           &    94.7269 &  95.2652 &   94.9953 &      528 \\
accuracy     &    82.6400 &  82.6400 &   82.6400 &        0 \\
macro avg    &    88.4792 &  84.5229 &   84.5921 &    10000 \\
weighted avg &    88.6071 &  82.6400 &   83.7780 &    10000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      94.23 &   97.72 &     95.94 &      351 \\
de           &      79.59 &   95.97 &     87.02 &      447 \\
el           &     100.00 &   93.79 &     96.80 &      290 \\
en           &      37.56 &   98.64 &     54.41 &      369 \\
es           &      76.51 &   95.01 &     84.76 &      401 \\
fr           &      78.12 &   93.14 &     84.97 &      525 \\
he           &      99.73 &   99.47 &     99.60 &      376 \\
hi           &      98.64 &   98.64 &     98.64 &      221 \\
id           &      95.87 &   74.39 &     83.78 &      656 \\
it           &      84.66 &   82.98 &     83.81 &      652 \\
ja           &      95.49 &   98.31 &     96.88 &      474 \\
ko           &      99.68 &   96.32 &     97.97 &      652 \\
mk           &     100.00 &   88.52 &     93.91 &      366 \\
nl           &      94.59 &   74.70 &     83.48 &      585 \\
pt           &      91.68 &   85.51 &     88.49 &      490 \\
ru           &      86.39 &   98.20 &     91.92 &      278 \\
sl           &      98.15 &   76.57 &     86.02 &      623 \\
sq           &      99.04 &   75.05 &     85.39 &      549 \\
th           &     100.00 &   97.00 &     98.48 &      267 \\
tl           &      98.56 &   56.16 &     71.55 &      365 \\
vi           &      99.29 &   77.94 &     87.33 &      535 \\
zh           &      96.74 &   95.64 &     96.19 &      528 \\
accuracy     &      87.21 &   87.21 &     87.21 &        0 \\
macro avg    &      91.12 &   88.62 &     88.52 &    10000 \\
weighted avg &      91.41 &   87.21 &     88.05 &    10000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      94.81 &   98.86 &     96.79 &      351 \\
de           &      82.15 &   95.75 &     88.43 &      447 \\
el           &      99.29 &   95.86 &     97.54 &      290 \\
en           &      40.38 &   98.92 &     57.34 &      369 \\
es           &      80.72 &   95.01 &     87.29 &      401 \\
fr           &      80.52 &   94.48 &     86.94 &      525 \\
he           &      99.73 &   99.73 &     99.73 &      376 \\
hi           &      98.64 &   98.19 &     98.41 &      221 \\
id           &      96.72 &   76.52 &     85.45 &      656 \\
it           &      87.46 &   84.51 &     85.96 &      652 \\
ja           &      95.87 &   97.89 &     96.87 &      474 \\
ko           &      99.53 &   96.78 &     98.13 &      652 \\
mk           &      99.39 &   89.62 &     94.25 &      366 \\
nl           &      95.30 &   76.24 &     84.71 &      585 \\
pt           &      92.07 &   90.00 &     91.02 &      490 \\
ru           &      87.78 &   98.20 &     92.70 &      278 \\
sl           &      99.21 &   80.42 &     88.83 &      623 \\
sq           &      99.08 &   78.51 &     87.60 &      549 \\
th           &     100.00 &   97.38 &     98.67 &      267 \\
tl           &      99.15 &   63.56 &     77.46 &      365 \\
vi           &      99.30 &   79.07 &     88.03 &      535 \\
zh           &      96.23 &   96.59 &     96.41 &      528 \\
accuracy     &      88.80 &   88.80 &     88.80 &        0 \\
macro avg    &      91.97 &   90.09 &     89.94 &    10000 \\
weighted avg &      92.31 &   88.80 &     89.53 &    10000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &   recall &  f1-score &  support \\
\midrule
ar           &    98.8604 &  98.8604 &   98.8604 &      351 \\
de           &    79.5497 &  94.8546 &   86.5306 &      447 \\
el           &    99.2908 &  96.5517 &   97.9021 &      290 \\
en           &    40.9556 &  97.5610 &   57.6923 &      369 \\
es           &    80.2105 &  95.0125 &   86.9863 &      401 \\
fr           &    81.4935 &  95.6190 &   87.9930 &      525 \\
he           &    99.4695 &  99.7340 &   99.6016 &      376 \\
hi           &    99.5475 &  99.5475 &   99.5475 &      221 \\
id           &    96.1612 &  76.3720 &   85.1317 &      656 \\
it           &    86.8878 &  84.3558 &   85.6031 &      652 \\
ja           &    99.0991 &  92.8270 &   95.8606 &      474 \\
ko           &    99.8435 &  97.8528 &   98.8381 &      652 \\
mk           &    99.3808 &  87.7049 &   93.1785 &      366 \\
nl           &    96.2555 &  74.7009 &   84.1193 &      585 \\
pt           &    95.3191 &  91.4286 &   93.3333 &      490 \\
ru           &    88.0645 &  98.2014 &   92.8571 &      278 \\
sl           &    96.9868 &  82.6645 &   89.2548 &      623 \\
sq           &    99.0950 &  79.7814 &   88.3956 &      549 \\
th           &   100.0000 &  97.3783 &   98.6717 &      267 \\
tl           &    94.5525 &  66.5753 &   78.1350 &      365 \\
vi           &    99.5338 &  79.8131 &   88.5892 &      535 \\
zh           &    93.8517 &  98.2955 &   96.0222 &      528 \\
accuracy     &    88.9900 &  88.9900 &   88.9900 &        0 \\
macro avg    &    92.0186 &  90.2587 &   90.1411 &    10000 \\
weighted avg &    92.3031 &  88.9900 &   89.7083 &    10000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      98.56 &   97.72 &     98.14 &      351 \\
de           &      64.65 &   85.91 &     73.78 &      447 \\
el           &      98.57 &   95.17 &     96.84 &      290 \\
en           &      26.52 &   88.89 &     40.85 &      369 \\
es           &      51.20 &   79.80 &     62.38 &      401 \\
fr           &      65.95 &   82.29 &     73.22 &      525 \\
he           &      99.46 &   98.40 &     98.93 &      376 \\
hi           &      99.55 &   99.55 &     99.55 &      221 \\
id           &      88.19 &   53.51 &     66.60 &      656 \\
it           &      72.24 &   68.25 &     70.19 &      652 \\
ja           &      92.34 &   91.56 &     91.95 &      474 \\
ko           &      99.69 &   97.09 &     98.37 &      652 \\
mk           &      93.42 &   77.60 &     84.78 &      366 \\
nl           &      86.16 &   61.71 &     71.91 &      585 \\
pt           &      84.43 &   65.31 &     73.65 &      490 \\
ru           &      77.71 &   90.29 &     83.53 &      278 \\
sl           &      90.05 &   63.88 &     74.74 &      623 \\
sq           &      96.94 &   63.39 &     76.65 &      549 \\
th           &     100.00 &   93.26 &     96.51 &      267 \\
tl           &      82.00 &   33.70 &     47.77 &      365 \\
vi           &      99.23 &   72.71 &     83.93 &      535 \\
zh           &      90.98 &   91.67 &     91.32 &      528 \\
accuracy     &      77.43 &   77.43 &     77.43 &        0 \\
macro avg    &      84.45 &   79.62 &     79.80 &    10000 \\
weighted avg &      84.48 &   77.43 &     78.78 &    10000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      98.57 &   98.01 &     98.29 &      351 \\
de           &      73.19 &   92.84 &     81.85 &      447 \\
el           &      98.91 &   93.79 &     96.28 &      290 \\
en           &      33.33 &   94.31 &     49.26 &      369 \\
es           &      65.87 &   89.53 &     75.90 &      401 \\
fr           &      74.10 &   89.90 &     81.24 &      525 \\
he           &      99.47 &   99.47 &     99.47 &      376 \\
hi           &      99.10 &   99.10 &     99.10 &      221 \\
id           &      91.18 &   66.16 &     76.68 &      656 \\
it           &      80.73 &   77.76 &     79.22 &      652 \\
ja           &      96.05 &   92.41 &     94.19 &      474 \\
ko           &      99.84 &   97.39 &     98.60 &      652 \\
mk           &      96.18 &   82.51 &     88.82 &      366 \\
nl           &      93.94 &   68.89 &     79.49 &      585 \\
pt           &      91.03 &   80.82 &     85.62 &      490 \\
ru           &      82.33 &   93.88 &     87.73 &      278 \\
sl           &      94.50 &   74.48 &     83.30 &      623 \\
sq           &      97.99 &   71.22 &     82.49 &      549 \\
th           &     100.00 &   96.63 &     98.29 &      267 \\
tl           &      87.63 &   44.66 &     59.17 &      365 \\
vi           &      99.28 &   77.38 &     86.97 &      535 \\
zh           &      92.28 &   95.08 &     93.66 &      528 \\
accuracy     &      83.71 &   83.71 &     83.71 &        0 \\
macro avg    &      88.43 &   85.28 &     85.26 &    10000 \\
weighted avg &      88.68 &   83.71 &     84.68 &    10000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      98.58 &   98.86 &     98.72 &      351 \\
de           &      75.91 &   93.74 &     83.88 &      447 \\
el           &      98.58 &   95.86 &     97.20 &      290 \\
en           &      36.72 &   95.93 &     53.11 &      369 \\
es           &      72.58 &   91.77 &     81.06 &      401 \\
fr           &      76.38 &   92.38 &     83.62 &      525 \\
he           &      99.21 &   99.73 &     99.47 &      376 \\
hi           &      99.55 &   99.55 &     99.55 &      221 \\
id           &      94.80 &   69.51 &     80.21 &      656 \\
it           &      83.87 &   80.52 &     82.16 &      652 \\
ja           &      96.92 &   92.83 &     94.83 &      474 \\
ko           &      99.84 &   97.85 &     98.84 &      652 \\
mk           &      96.88 &   84.97 &     90.54 &      366 \\
nl           &      95.03 &   71.97 &     81.91 &      585 \\
pt           &      93.01 &   86.94 &     89.87 &      490 \\
ru           &      85.16 &   94.96 &     89.80 &      278 \\
sl           &      96.25 &   78.33 &     86.37 &      623 \\
sq           &      98.58 &   76.14 &     85.92 &      549 \\
th           &     100.00 &   97.38 &     98.67 &      267 \\
tl           &      91.98 &   53.42 &     67.59 &      365 \\
vi           &      99.29 &   78.50 &     87.68 &      535 \\
zh           &      92.38 &   96.40 &     94.35 &      528 \\
accuracy     &      86.17 &   86.17 &     86.17 &        0 \\
macro avg    &      90.07 &   87.62 &     87.52 &    10000 \\
weighted avg &      90.36 &   86.17 &     87.01 &    10000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &     100.00 &   97.18 &     98.57 &      497 \\
de           &      97.99 &   89.78 &     93.70 &      489 \\
el           &     100.00 &   98.17 &     99.08 &      493 \\
en           &      84.14 &   87.88 &     85.97 &      495 \\
es           &      95.73 &   82.62 &     88.69 &      489 \\
fr           &      95.48 &   90.24 &     92.79 &      492 \\
he           &     100.00 &  100.00 &    100.00 &      496 \\
hi           &     100.00 &  100.00 &    100.00 &       30 \\
id           &      89.14 &   81.07 &     84.91 &      486 \\
it           &      95.32 &   88.25 &     91.65 &      485 \\
ja           &      99.59 &   97.99 &     98.78 &      497 \\
ko           &      99.60 &   99.60 &     99.60 &      496 \\
mk           &      78.33 &   90.38 &     83.93 &       52 \\
nl           &      93.17 &   78.93 &     85.46 &      484 \\
pt           &      93.67 &   78.57 &     85.46 &      490 \\
ru           &     100.00 &   86.42 &     92.72 &      486 \\
sl           &      47.01 &   94.83 &     62.86 &       58 \\
sq           &      67.57 &   83.33 &     74.63 &       90 \\
th           &     100.00 &   98.19 &     99.09 &      498 \\
tl           &      87.80 &   84.71 &     86.23 &      340 \\
vi           &      96.29 &   92.26 &     94.23 &      478 \\
zh           &      99.79 &   95.71 &     97.70 &      489 \\
accuracy     &      90.55 &   90.55 &     90.55 &        0 \\
macro avg    &      91.67 &   90.56 &     90.55 &     8910 \\
weighted avg &      95.44 &   90.55 &     92.77 &     8910 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &     100.00 &   95.77 &     97.84 &      497 \\
de           &      95.54 &   70.14 &     80.90 &      489 \\
el           &      99.79 &   94.73 &     97.19 &      493 \\
en           &      69.87 &   74.95 &     72.32 &      495 \\
es           &      85.63 &   59.71 &     70.36 &      489 \\
fr           &      86.01 &   67.48 &     75.63 &      492 \\
he           &     100.00 &   99.19 &     99.60 &      496 \\
hi           &     100.00 &  100.00 &    100.00 &       30 \\
id           &      79.31 &   61.52 &     69.29 &      486 \\
it           &      84.02 &   67.22 &     74.68 &      485 \\
ja           &      99.58 &   95.98 &     97.75 &      497 \\
ko           &      99.60 &   99.40 &     99.50 &      496 \\
mk           &      63.79 &   71.15 &     67.27 &       52 \\
nl           &      80.71 &   65.70 &     72.44 &      484 \\
pt           &      80.33 &   59.18 &     68.16 &      490 \\
ru           &      99.67 &   61.32 &     75.92 &      486 \\
sl           &      31.68 &   87.93 &     46.58 &       58 \\
sq           &      42.06 &   58.89 &     49.07 &       90 \\
th           &     100.00 &   92.17 &     95.92 &      498 \\
tl           &      77.09 &   62.35 &     68.94 &      340 \\
vi           &      91.31 &   85.77 &     88.46 &      478 \\
zh           &      99.77 &   90.39 &     94.85 &      489 \\
accuracy     &      78.20 &   78.20 &     78.20 &        0 \\
macro avg    &      84.65 &   78.07 &     79.97 &     8910 \\
weighted avg &      89.72 &   78.20 &     83.01 &     8910 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      99.38 &   96.18 &     97.75 &      497 \\
de           &      86.13 &   60.94 &     71.38 &      489 \\
el           &      99.15 &   94.32 &     96.67 &      493 \\
en           &      81.60 &   26.87 &     40.43 &      495 \\
es           &      93.20 &   39.26 &     55.25 &      489 \\
fr           &      87.54 &   52.85 &     65.91 &      492 \\
he           &     100.00 &   98.19 &     99.08 &      496 \\
hi           &     100.00 &   96.67 &     98.31 &       30 \\
id           &      48.36 &   72.63 &     58.06 &      486 \\
it           &      84.27 &   61.86 &     71.34 &      485 \\
ja           &     100.00 &   83.50 &     91.01 &      497 \\
ko           &      87.53 &   72.18 &     79.12 &      496 \\
mk           &      57.97 &   76.92 &     66.12 &       52 \\
nl           &      25.02 &   63.84 &     35.95 &      484 \\
pt           &      65.53 &   58.98 &     62.08 &      490 \\
ru           &      98.83 &   86.63 &     92.32 &      486 \\
sl           &      10.69 &   87.93 &     19.07 &       58 \\
sq           &      29.08 &   45.56 &     35.50 &       90 \\
th           &     100.00 &   92.77 &     96.25 &      498 \\
tl           &      51.83 &   54.12 &     52.95 &      340 \\
vi           &      68.53 &   74.27 &     71.29 &      478 \\
zh           &      93.47 &   76.07 &     83.88 &      489 \\
accuracy     &      70.62 &   70.62 &     70.62 &        0 \\
macro avg    &      75.82 &   71.48 &     69.99 &     8910 \\
weighted avg &      81.25 &   70.62 &     73.11 &     8910 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      98.76 &   96.38 &     97.56 &      497 \\
de           &      89.03 &   71.37 &     79.23 &      489 \\
el           &      99.37 &   95.94 &     97.63 &      493 \\
en           &      88.32 &   35.15 &     50.29 &      495 \\
es           &      94.38 &   51.53 &     66.67 &      489 \\
fr           &      92.94 &   64.23 &     75.96 &      492 \\
he           &     100.00 &   98.19 &     99.08 &      496 \\
hi           &     100.00 &  100.00 &    100.00 &       30 \\
id           &      55.18 &   80.04 &     65.32 &      486 \\
it           &      87.43 &   68.87 &     77.05 &      485 \\
ja           &     100.00 &   86.32 &     92.66 &      497 \\
ko           &      90.17 &   73.99 &     81.28 &      496 \\
mk           &      66.13 &   78.85 &     71.93 &       52 \\
nl           &      31.74 &   64.67 &     42.59 &      484 \\
pt           &      69.70 &   65.71 &     67.65 &      490 \\
ru           &      98.44 &   91.15 &     94.66 &      486 \\
sl           &      12.79 &   96.55 &     22.58 &       58 \\
sq           &      40.13 &   70.00 &     51.01 &       90 \\
th           &     100.00 &   94.78 &     97.32 &      498 \\
tl           &      58.06 &   63.53 &     60.67 &      340 \\
vi           &      73.65 &   77.20 &     75.38 &      478 \\
zh           &      94.67 &   79.96 &     86.70 &      489 \\
accuracy     &      75.93 &   75.93 &     75.93 &        0 \\
macro avg    &      79.13 &   77.47 &     75.15 &     8910 \\
weighted avg &      84.14 &   75.93 &     77.98 &     8910 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      98.98 &   97.18 &     98.07 &      497 \\
de           &      91.80 &   80.16 &     85.59 &      489 \\
el           &      99.38 &   96.96 &     98.15 &      493 \\
en           &      91.15 &   35.35 &     50.95 &      495 \\
es           &      97.95 &   58.49 &     73.24 &      489 \\
fr           &      94.85 &   71.14 &     81.30 &      492 \\
he           &     100.00 &   98.59 &     99.29 &      496 \\
hi           &     100.00 &  100.00 &    100.00 &       30 \\
id           &      59.80 &   86.63 &     70.76 &      486 \\
it           &      88.34 &   78.14 &     82.93 &      485 \\
ja           &     100.00 &   88.73 &     94.03 &      497 \\
ko           &      72.88 &   85.08 &     78.51 &      496 \\
mk           &      70.97 &   84.62 &     77.19 &       52 \\
nl           &      53.86 &   59.09 &     56.35 &      484 \\
pt           &      71.15 &   67.96 &     69.52 &      490 \\
ru           &      98.92 &   94.24 &     96.52 &      486 \\
sl           &      12.50 &   96.55 &     22.13 &       58 \\
sq           &      36.31 &   72.22 &     48.33 &       90 \\
th           &     100.00 &   95.38 &     97.64 &      498 \\
tl           &      59.85 &   69.71 &     64.40 &      340 \\
vi           &      71.68 &   77.82 &     74.62 &      478 \\
zh           &      93.53 &   85.69 &     89.43 &      489 \\
accuracy     &      79.58 &   79.58 &     79.58 &        0 \\
macro avg    &      80.18 &   80.90 &     77.68 &     8910 \\
weighted avg &      85.29 &   79.58 &     80.85 &     8910 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      99.58 &   95.17 &     97.33 &      497 \\
de           &      79.92 &   43.15 &     56.04 &      489 \\
el           &      99.12 &   90.87 &     94.81 &      493 \\
en           &      76.85 &   16.77 &     27.53 &      495 \\
es           &      77.25 &   33.33 &     46.57 &      489 \\
fr           &      82.21 &   42.28 &     55.84 &      492 \\
he           &     100.00 &   96.98 &     98.46 &      496 \\
hi           &     100.00 &   96.67 &     98.31 &       30 \\
id           &      41.35 &   61.93 &     49.59 &      486 \\
it           &      76.09 &   43.30 &     55.19 &      485 \\
ja           &      99.51 &   81.69 &     89.72 &      497 \\
ko           &      87.86 &   67.14 &     76.11 &      496 \\
mk           &      44.12 &   57.69 &     50.00 &       52 \\
nl           &      18.10 &   60.12 &     27.82 &      484 \\
pt           &      58.09 &   41.02 &     48.09 &      490 \\
ru           &      97.12 &   83.13 &     89.58 &      486 \\
sl           &       9.52 &   86.21 &     17.15 &       58 \\
sq           &      25.83 &   34.44 &     29.52 &       90 \\
th           &     100.00 &   88.35 &     93.82 &      498 \\
tl           &      43.72 &   47.06 &     45.33 &      340 \\
vi           &      57.63 &   70.29 &     63.34 &      478 \\
zh           &      92.51 &   70.76 &     80.19 &      489 \\
accuracy     &      63.24 &   63.24 &     63.24 &        0 \\
macro avg    &      71.20 &   64.02 &     63.20 &     8910 \\
weighted avg &      76.70 &   63.24 &     66.20 &     8910 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      99.38 &   96.18 &     97.75 &      497 \\
de           &      86.13 &   60.94 &     71.38 &      489 \\
el           &      99.15 &   94.32 &     96.67 &      493 \\
en           &      81.60 &   26.87 &     40.43 &      495 \\
es           &      93.20 &   39.26 &     55.25 &      489 \\
fr           &      87.54 &   52.85 &     65.91 &      492 \\
he           &     100.00 &   98.19 &     99.08 &      496 \\
hi           &     100.00 &   96.67 &     98.31 &       30 \\
id           &      48.36 &   72.63 &     58.06 &      486 \\
it           &      84.27 &   61.86 &     71.34 &      485 \\
ja           &     100.00 &   83.50 &     91.01 &      497 \\
ko           &      87.53 &   72.18 &     79.12 &      496 \\
mk           &      57.97 &   76.92 &     66.12 &       52 \\
nl           &      25.02 &   63.84 &     35.95 &      484 \\
pt           &      65.53 &   58.98 &     62.08 &      490 \\
ru           &      98.83 &   86.63 &     92.32 &      486 \\
sl           &      10.69 &   87.93 &     19.07 &       58 \\
sq           &      29.08 &   45.56 &     35.50 &       90 \\
th           &     100.00 &   92.77 &     96.25 &      498 \\
tl           &      51.83 &   54.12 &     52.95 &      340 \\
vi           &      68.53 &   74.27 &     71.29 &      478 \\
zh           &      93.47 &   76.07 &     83.88 &      489 \\
accuracy     &      70.62 &   70.62 &     70.62 &        0 \\
macro avg    &      75.82 &   71.48 &     69.99 &     8910 \\
weighted avg &      81.25 &   70.62 &     73.11 &     8910 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      98.76 &   96.38 &     97.56 &      497 \\
de           &      89.03 &   71.37 &     79.23 &      489 \\
el           &      99.37 &   95.94 &     97.63 &      493 \\
en           &      88.32 &   35.15 &     50.29 &      495 \\
es           &      94.38 &   51.53 &     66.67 &      489 \\
fr           &      92.94 &   64.23 &     75.96 &      492 \\
he           &     100.00 &   98.19 &     99.08 &      496 \\
hi           &     100.00 &  100.00 &    100.00 &       30 \\
id           &      55.18 &   80.04 &     65.32 &      486 \\
it           &      87.43 &   68.87 &     77.05 &      485 \\
ja           &     100.00 &   86.32 &     92.66 &      497 \\
ko           &      90.17 &   73.99 &     81.28 &      496 \\
mk           &      66.13 &   78.85 &     71.93 &       52 \\
nl           &      31.74 &   64.67 &     42.59 &      484 \\
pt           &      69.70 &   65.71 &     67.65 &      490 \\
ru           &      98.44 &   91.15 &     94.66 &      486 \\
sl           &      12.79 &   96.55 &     22.58 &       58 \\
sq           &      40.13 &   70.00 &     51.01 &       90 \\
th           &     100.00 &   94.78 &     97.32 &      498 \\
tl           &      58.06 &   63.53 &     60.67 &      340 \\
vi           &      73.65 &   77.20 &     75.38 &      478 \\
zh           &      94.67 &   79.96 &     86.70 &      489 \\
accuracy     &      75.93 &   75.93 &     75.93 &        0 \\
macro avg    &      79.13 &   77.47 &     75.15 &     8910 \\
weighted avg &      84.14 &   75.93 &     77.98 &     8910 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      98.98 &   97.18 &     98.07 &      497 \\
de           &      92.92 &   91.21 &     92.05 &      489 \\
el           &      99.59 &   98.17 &     98.88 &      493 \\
en           &      71.43 &   91.92 &     80.39 &      495 \\
es           &      94.53 &   84.87 &     89.44 &      489 \\
fr           &      91.35 &   92.28 &     91.81 &      492 \\
he           &     100.00 &  100.00 &    100.00 &      496 \\
hi           &     100.00 &  100.00 &    100.00 &       30 \\
id           &      88.82 &   83.33 &     85.99 &      486 \\
it           &      91.36 &   91.55 &     91.45 &      485 \\
ja           &      97.43 &   98.99 &     98.20 &      497 \\
ko           &      99.00 &   99.60 &     99.30 &      496 \\
mk           &      78.69 &   92.31 &     84.96 &       52 \\
nl           &      92.73 &   84.30 &     88.31 &      484 \\
pt           &      93.27 &   82.04 &     87.30 &      490 \\
ru           &      99.16 &   96.91 &     98.02 &      486 \\
sl           &      45.45 &   94.83 &     61.45 &       58 \\
sq           &      66.37 &   83.33 &     73.89 &       90 \\
th           &      99.80 &   98.19 &     98.99 &      498 \\
tl           &      86.49 &   84.71 &     85.59 &      340 \\
vi           &      96.10 &   92.68 &     94.36 &      478 \\
zh           &      98.35 &   97.75 &     98.05 &      489 \\
accuracy     &      92.65 &   92.65 &     92.65 &        0 \\
macro avg    &      90.08 &   92.55 &     90.75 &     8910 \\
weighted avg &      93.43 &   92.65 &     92.84 &     8910 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &    recall &  f1-score &  support \\
\midrule
ar           &    99.1684 &   95.9759 &   97.5460 &      497 \\
de           &    81.9502 &   80.7771 &   81.3594 &      489 \\
el           &    99.3617 &   94.7262 &   96.9886 &      493 \\
en           &    49.4019 &   83.4343 &   62.0586 &      495 \\
es           &    81.3953 &   64.4172 &   71.9178 &      489 \\
fr           &    76.4957 &   72.7642 &   74.5833 &      492 \\
he           &    99.7972 &   99.1935 &   99.4944 &      496 \\
hi           &    96.7742 &  100.0000 &   98.3607 &       30 \\
id           &    78.6571 &   67.4897 &   72.6467 &      486 \\
it           &    79.1845 &   76.0825 &   77.6025 &      485 \\
ja           &    95.6522 &   97.3843 &   96.5105 &      497 \\
ko           &    98.7976 &   99.3952 &   99.0955 &      496 \\
mk           &    63.6364 &   80.7692 &   71.1864 &       52 \\
nl           &    80.1782 &   74.3802 &   77.1704 &      484 \\
pt           &    78.1863 &   65.1020 &   71.0468 &      490 \\
ru           &    95.9660 &   93.0041 &   94.4619 &      486 \\
sl           &    30.2857 &   91.3793 &   45.4936 &       58 \\
sq           &    43.5115 &   63.3333 &   51.5837 &       90 \\
th           &    99.5662 &   92.1687 &   95.7247 &      498 \\
tl           &    76.7857 &   63.2353 &   69.3548 &      340 \\
vi           &    89.9563 &   86.1925 &   88.0342 &      478 \\
zh           &    96.4211 &   93.6605 &   95.0207 &      489 \\
accuracy     &    83.5915 &   83.5915 &   83.5915 &        0 \\
macro avg    &    81.4150 &   83.4030 &   81.2382 &     8910 \\
weighted avg &    85.7906 &   83.5915 &   84.1610 &     8910 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      98.56 &   96.58 &     97.56 &      497 \\
de           &      87.61 &   83.84 &     85.68 &      489 \\
el           &      98.97 &   97.16 &     98.06 &      493 \\
en           &      58.85 &   88.69 &     70.75 &      495 \\
es           &      87.93 &   73.01 &     79.78 &      489 \\
fr           &      85.34 &   85.16 &     85.25 &      492 \\
he           &     100.00 &  100.00 &    100.00 &      496 \\
hi           &     100.00 &  100.00 &    100.00 &       30 \\
id           &      83.25 &   72.63 &     77.58 &      486 \\
it           &      86.51 &   85.98 &     86.25 &      485 \\
ja           &      96.82 &   97.99 &     97.40 &      497 \\
ko           &      98.60 &   99.40 &     99.00 &      496 \\
mk           &      64.79 &   88.46 &     74.80 &       52 \\
nl           &      87.87 &   79.34 &     83.39 &      484 \\
pt           &      88.36 &   75.92 &     81.67 &      490 \\
ru           &      97.44 &   93.83 &     95.60 &      486 \\
sl           &      33.76 &   91.38 &     49.30 &       58 \\
sq           &      54.37 &   62.22 &     58.03 &       90 \\
th           &      99.38 &   95.98 &     97.65 &      498 \\
tl           &      79.11 &   73.53 &     76.22 &      340 \\
vi           &      93.33 &   87.87 &     90.52 &      478 \\
zh           &      97.34 &   97.34 &     97.34 &      489 \\
accuracy     &      88.11 &   88.11 &     88.11 &        0 \\
macro avg    &      85.37 &   87.56 &     85.54 &     8910 \\
weighted avg &      89.65 &   88.11 &     88.50 &     8910 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      98.77 &   96.58 &     97.66 &      497 \\
de           &      91.29 &   89.98 &     90.63 &      489 \\
el           &      99.38 &   98.17 &     98.78 &      493 \\
en           &      66.18 &   91.31 &     76.74 &      495 \\
es           &      91.97 &   82.00 &     86.70 &      489 \\
fr           &      89.29 &   89.84 &     89.56 &      492 \\
he           &     100.00 &   99.60 &     99.80 &      496 \\
hi           &      96.77 &  100.00 &     98.36 &       30 \\
id           &      87.29 &   76.34 &     81.45 &      486 \\
it           &      88.32 &   88.87 &     88.59 &      485 \\
ja           &      97.42 &   98.79 &     98.10 &      497 \\
ko           &      99.00 &   99.40 &     99.20 &      496 \\
mk           &      73.85 &   92.31 &     82.05 &       52 \\
nl           &      91.46 &   84.09 &     87.62 &      484 \\
pt           &      92.38 &   79.18 &     85.27 &      490 \\
ru           &      98.52 &   95.88 &     97.18 &      486 \\
sl           &      43.20 &   93.10 &     59.02 &       58 \\
sq           &      66.06 &   80.00 &     72.36 &       90 \\
th           &      99.80 &   97.99 &     98.89 &      498 \\
tl           &      83.38 &   81.18 &     82.27 &      340 \\
vi           &      93.89 &   89.96 &     91.88 &      478 \\
zh           &      98.77 &   98.16 &     98.46 &      489 \\
accuracy     &      91.11 &   91.11 &     91.11 &        0 \\
macro avg    &      88.50 &   91.03 &     89.12 &     8910 \\
weighted avg &      92.10 &   91.11 &     91.34 &     8910 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &    recall &  f1-score &  support \\
\midrule
ar           &    94.8515 &   96.3783 &   95.6088 &      497 \\
de           &    85.9848 &   92.8425 &   89.2822 &      489 \\
el           &    99.1667 &   96.5517 &   97.8417 &      493 \\
en           &    51.5152 &   92.7273 &   66.2338 &      495 \\
es           &    90.2893 &   89.3661 &   89.8253 &      489 \\
fr           &    83.9709 &   93.6992 &   88.5687 &      492 \\
he           &    99.7972 &   99.1935 &   99.4944 &      496 \\
hi           &   100.0000 &  100.0000 &  100.0000 &       30 \\
id           &    94.2029 &   66.8724 &   78.2190 &      486 \\
it           &    87.4502 &   90.5155 &   88.9564 &      485 \\
ja           &    90.9263 &   96.7807 &   93.7622 &      497 \\
ko           &    98.5849 &   84.2742 &   90.8696 &      496 \\
mk           &    97.7778 &   84.6154 &   90.7216 &       52 \\
nl           &    96.6746 &   84.0909 &   89.9448 &      484 \\
pt           &    92.6174 &   84.4898 &   88.3671 &      490 \\
ru           &    96.9880 &   99.3827 &   98.1707 &      486 \\
sl           &    84.7458 &   86.2069 &   85.4701 &       58 \\
sq           &    91.0448 &   67.7778 &   77.7070 &       90 \\
th           &    99.3878 &   97.7912 &   98.5830 &      498 \\
tl           &    94.8113 &   59.1176 &   72.8261 &      340 \\
vi           &    99.0610 &   88.2845 &   93.3628 &      478 \\
zh           &    93.1959 &   92.4335 &   92.8131 &      489 \\
accuracy     &    89.4725 &   89.4725 &   89.4725 &        0 \\
macro avg    &    91.9565 &   88.3360 &   89.3922 &     8910 \\
weighted avg &    91.5807 &   89.4725 &   89.7821 &     8910 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &    recall &  f1-score &  support \\
\midrule
ar           &    93.6255 &   94.5674 &   94.0941 &      497 \\
de           &    73.5883 &   82.6176 &   77.8420 &      489 \\
el           &    98.4946 &   92.9006 &   95.6159 &      493 \\
en           &    37.6590 &   89.6970 &   53.0466 &      495 \\
es           &    77.3279 &   78.1186 &   77.7213 &      489 \\
fr           &    76.9380 &   80.6911 &   78.7698 &      492 \\
he           &    99.7955 &   98.3871 &   99.0863 &      496 \\
hi           &    90.9091 &  100.0000 &   95.2381 &       30 \\
id           &    84.7751 &   50.4115 &   63.2258 &      486 \\
it           &    79.7521 &   79.5876 &   79.6698 &      485 \\
ja           &    85.2995 &   94.5674 &   89.6947 &      497 \\
ko           &    96.7442 &   83.8710 &   89.8488 &      496 \\
mk           &    75.0000 &   75.0000 &   75.0000 &       52 \\
nl           &    91.2145 &   72.9339 &   81.0563 &      484 \\
pt           &    82.9736 &   70.6122 &   76.2955 &      490 \\
ru           &    92.4453 &   95.6790 &   94.0344 &      486 \\
sl           &    67.2414 &   67.2414 &   67.2414 &       58 \\
sq           &    82.2222 &   41.1111 &   54.8148 &       90 \\
th           &    98.9224 &   92.1687 &   95.4262 &      498 \\
tl           &    89.6296 &   35.5882 &   50.9474 &      340 \\
vi           &    97.6864 &   79.4979 &   87.6586 &      478 \\
zh           &    88.9353 &   87.1166 &   88.0165 &      489 \\
accuracy     &    81.4254 &   81.4254 &   81.4254 &        0 \\
macro avg    &    84.5991 &   79.1984 &   80.1975 &     8910 \\
weighted avg &    85.6029 &   81.4254 &   81.9682 &     8910 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      94.42 &   95.37 &     94.89 &      497 \\
de           &      79.12 &   88.34 &     83.48 &      489 \\
el           &      98.12 &   95.13 &     96.60 &      493 \\
en           &      44.03 &   92.32 &     59.62 &      495 \\
es           &      83.10 &   83.44 &     83.27 &      489 \\
fr           &      86.02 &   90.04 &     87.98 &      492 \\
he           &      99.80 &   99.60 &     99.70 &      496 \\
hi           &      96.77 &  100.00 &     98.36 &       30 \\
id           &      90.10 &   56.17 &     69.20 &      486 \\
it           &      84.94 &   87.22 &     86.06 &      485 \\
ja           &      88.99 &   95.98 &     92.35 &      497 \\
ko           &      98.16 &   85.89 &     91.61 &      496 \\
mk           &      83.02 &   84.62 &     83.81 &       52 \\
nl           &      94.79 &   78.93 &     86.13 &      484 \\
pt           &      89.70 &   78.16 &     83.53 &      490 \\
ru           &      94.02 &   97.12 &     95.55 &      486 \\
sl           &      74.60 &   81.03 &     77.69 &       58 \\
sq           &      92.45 &   54.44 &     68.53 &       90 \\
th           &      99.16 &   95.18 &     97.13 &      498 \\
tl           &      92.57 &   47.65 &     62.91 &      340 \\
vi           &      98.75 &   82.43 &     89.85 &      478 \\
zh           &      92.45 &   92.64 &     92.54 &      489 \\
accuracy     &      86.04 &   86.04 &     86.04 &        0 \\
macro avg    &      88.87 &   84.62 &     85.49 &     8910 \\
weighted avg &      89.20 &   86.04 &     86.45 &     8910 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      95.20 &   95.77 &     95.49 &      497 \\
de           &      83.96 &   92.02 &     87.80 &      489 \\
el           &      98.56 &   96.96 &     97.75 &      493 \\
en           &      47.73 &   93.54 &     63.21 &      495 \\
es           &      87.60 &   88.14 &     87.87 &      489 \\
fr           &      87.48 &   90.85 &     89.13 &      492 \\
he           &     100.00 &   99.19 &     99.60 &      496 \\
hi           &      96.77 &  100.00 &     98.36 &       30 \\
id           &      92.75 &   63.17 &     75.15 &      486 \\
it           &      88.14 &   88.87 &     88.50 &      485 \\
ja           &      90.94 &   96.98 &     93.87 &      497 \\
ko           &      98.63 &   86.90 &     92.39 &      496 \\
mk           &      89.58 &   82.69 &     86.00 &       52 \\
nl           &      96.85 &   82.64 &     89.19 &      484 \\
pt           &      92.22 &   82.24 &     86.95 &      490 \\
ru           &      95.20 &   97.94 &     96.55 &      486 \\
sl           &      81.36 &   82.76 &     82.05 &       58 \\
sq           &      93.33 &   62.22 &     74.67 &       90 \\
th           &      99.39 &   97.59 &     98.48 &      498 \\
tl           &      95.38 &   54.71 &     69.53 &      340 \\
vi           &      98.79 &   85.36 &     91.58 &      478 \\
zh           &      93.90 &   94.48 &     94.19 &      489 \\
accuracy     &      88.51 &   88.51 &     88.51 &        0 \\
macro avg    &      91.08 &   87.05 &     88.10 &     8910 \\
weighted avg &      91.14 &   88.51 &     88.90 &     8910 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &    recall &  f1-score &  support \\
\midrule
ar           &    99.7934 &   97.1831 &   98.4709 &      497 \\
de           &    88.2012 &   93.2515 &   90.6561 &      489 \\
el           &   100.0000 &   97.9716 &   98.9754 &      493 \\
en           &    58.1841 &   91.9192 &   71.2608 &      495 \\
es           &    81.8533 &   86.7076 &   84.2105 &      489 \\
fr           &    87.3267 &   89.6341 &   88.4654 &      492 \\
he           &    99.1870 &   98.3871 &   98.7854 &      496 \\
hi           &   100.0000 &  100.0000 &  100.0000 &       30 \\
id           &    82.3266 &   75.7202 &   78.8853 &      486 \\
it           &    86.2140 &   86.3918 &   86.3028 &      485 \\
ja           &    96.2598 &   98.3903 &   97.3134 &      497 \\
ko           &    98.3773 &   97.7823 &   98.0789 &      496 \\
mk           &    79.6610 &   90.3846 &   84.6847 &       52 \\
nl           &    94.5736 &   75.6198 &   84.0413 &      484 \\
pt           &    92.9440 &   77.9592 &   84.7947 &      490 \\
ru           &    99.3697 &   97.3251 &   98.3368 &      486 \\
sl           &    71.0145 &   84.4828 &   77.1654 &       58 \\
sq           &    90.5405 &   74.4444 &   81.7073 &       90 \\
th           &    99.7963 &   98.3936 &   99.0900 &      498 \\
tl           &    80.9717 &   58.8235 &   68.1431 &      340 \\
vi           &    97.7528 &   91.0042 &   94.2579 &      478 \\
zh           &    94.8617 &   98.1595 &   96.4824 &      489 \\
accuracy     &    89.8990 &   89.8990 &   89.8990 &        0 \\
macro avg    &    89.9641 &   89.0880 &   89.0958 &     8910 \\
weighted avg &    91.0033 &   89.8990 &   90.0392 &     8910 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      99.58 &   95.98 &     97.75 &      497 \\
de           &      70.91 &   75.26 &     73.02 &      489 \\
el           &      99.57 &   94.32 &     96.88 &      493 \\
en           &      30.40 &   85.05 &     44.79 &      495 \\
es           &      61.40 &   68.30 &     64.67 &      489 \\
fr           &      68.95 &   69.51 &     69.23 &      492 \\
he           &      99.59 &   97.18 &     98.37 &      496 \\
hi           &     100.00 &  100.00 &    100.00 &       30 \\
id           &      69.90 &   41.56 &     52.13 &      486 \\
it           &      68.03 &   61.86 &     64.79 &      485 \\
ja           &      91.44 &   96.78 &     94.04 &      497 \\
ko           &      99.37 &   95.77 &     97.54 &      496 \\
mk           &      42.86 &   57.69 &     49.18 &       52 \\
nl           &      79.89 &   58.26 &     67.38 &      484 \\
pt           &      76.64 &   47.55 &     58.69 &      490 \\
ru           &      96.02 &   89.30 &     92.54 &      486 \\
sl           &      42.00 &   72.41 &     53.16 &       58 \\
sq           &      66.67 &   35.56 &     46.38 &       90 \\
th           &      99.78 &   92.57 &     96.04 &      498 \\
tl           &      63.27 &   18.24 &     28.31 &      340 \\
vi           &      97.47 &   80.54 &     88.20 &      478 \\
zh           &      91.22 &   91.41 &     91.32 &      489 \\
accuracy     &      76.15 &   76.15 &     76.15 &        0 \\
macro avg    &      77.95 &   73.87 &     73.84 &     8910 \\
weighted avg &      81.07 &   76.15 &     76.77 &     8910 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      98.97 &   96.58 &     97.76 &      497 \\
de           &      81.34 &   84.66 &     82.97 &      489 \\
el           &      99.79 &   96.75 &     98.25 &      493 \\
en           &      40.18 &   89.29 &     55.42 &      495 \\
es           &      72.23 &   76.07 &     74.10 &      489 \\
fr           &      80.25 &   77.64 &     78.93 &      492 \\
he           &      99.79 &   97.58 &     98.67 &      496 \\
hi           &     100.00 &  100.00 &    100.00 &       30 \\
id           &      73.26 &   56.38 &     63.72 &      486 \\
it           &      80.26 &   76.29 &     78.22 &      485 \\
ja           &      93.47 &   97.99 &     95.68 &      497 \\
ko           &      98.57 &   96.98 &     97.76 &      496 \\
mk           &      57.97 &   76.92 &     66.12 &       52 \\
nl           &      85.56 &   67.36 &     75.38 &      484 \\
pt           &      87.53 &   64.49 &     74.27 &      490 \\
ru           &      97.64 &   93.62 &     95.59 &      486 \\
sl           &      58.02 &   81.03 &     67.63 &       58 \\
sq           &      85.96 &   54.44 &     66.67 &       90 \\
th           &      99.79 &   96.18 &     97.96 &      498 \\
tl           &      75.84 &   39.71 &     52.12 &      340 \\
vi           &      97.59 &   84.73 &     90.71 &      478 \\
zh           &      93.80 &   95.91 &     94.84 &      489 \\
accuracy     &      83.21 &   83.21 &     83.21 &        0 \\
macro avg    &      84.45 &   81.85 &     81.94 &     8910 \\
weighted avg &      86.32 &   83.21 &     83.72 &     8910 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
{} &  precision &  recall &  f1-score &  support \\
\midrule
ar           &      99.58 &   96.38 &     97.96 &      497 \\
de           &      85.49 &   89.16 &     87.29 &      489 \\
el           &     100.00 &   97.77 &     98.87 &      493 \\
en           &      50.61 &   91.92 &     65.28 &      495 \\
es           &      79.77 &   83.84 &     81.75 &      489 \\
fr           &      85.43 &   85.77 &     85.60 &      492 \\
he           &      99.59 &   97.98 &     98.78 &      496 \\
hi           &     100.00 &  100.00 &    100.00 &       30 \\
id           &      78.21 &   66.46 &     71.86 &      486 \\
it           &      83.89 &   82.68 &     83.28 &      485 \\
ja           &      93.86 &   98.39 &     96.07 &      497 \\
ko           &      98.37 &   97.38 &     97.87 &      496 \\
mk           &      73.44 &   90.38 &     81.03 &       52 \\
nl           &      91.86 &   72.31 &     80.92 &      484 \\
pt           &      90.70 &   73.67 &     81.31 &      490 \\
ru           &      99.57 &   96.30 &     97.91 &      486 \\
sl           &      66.22 &   84.48 &     74.24 &       58 \\
sq           &      91.43 &   71.11 &     80.00 &       90 \\
th           &      99.80 &   98.19 &     98.99 &      498 \\
tl           &      79.30 &   52.94 &     63.49 &      340 \\
vi           &      97.44 &   87.66 &     92.29 &      478 \\
zh           &      94.26 &   97.34 &     95.77 &      489 \\
accuracy     &      87.53 &   87.53 &     87.53 &        0 \\
macro avg    &      88.13 &   86.92 &     86.84 &     8910 \\
weighted avg &      89.31 &   87.53 &     87.80 &     8910 \\
\bottomrule
\end{tabular}
